On local kirigami mechanics II: Stretchable creased solutions

Following on Part I of this work series on local kirigami mechanics, we present a study of a discretely creased mechanism as a model to investigate the mechanics of the basic geometric building block of kirigami--the e-cone. We consider an annular disk with a single radial slit discritised by a series of radial creases connecting kinematically flat rigid panels. The creases allow both relative rotation and separation between panels, capturing both bending and stretching deformations. Admissible equilibrium configurations are obtained by penalising these deformations using elastic springs with stiffnesses derived from compatible continuum plate deformations. This provides a tool to study both inextensible and extensible e-cone configurations due to opening of the slit and rotation of its lips. This creased model hence offers the possibility to study the e-cone away from its isometric limit, i.e., for plates with finite thickness, and explore the full range of post-buckling (far-from-threshold) behaviour as well as initial buckling (near-threshold) instability. Our local approach provides a fundamental understanding of kirigami phenomenology, underpinned by a proper theoretical approach to geometry and mechanics.

==> A_KG.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_KG.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.41754295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17988387)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{A_KG.pdf}}%
    \put(0.1170439,0.54144761){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\pi/2$}\end{tabular}}}}%
    \put(0.31276418,0.55996062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$3\pi/8$}\end{tabular}}}}%
    \put(0.50596341,0.5763802){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\pi/4$}\end{tabular}}}}%
    \put(0.69514077,0.59339846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\pi/8$}\end{tabular}}}}%
    \put(0.90876211,0.92280291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$0$}\end{tabular}}}}%
    \put(0.89881564,0.6424536){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$-1$}\end{tabular}}}}%
    \put(0.52055992,0.53509875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\psi$}\end{tabular}}}}%
    \put(0.67974621,1.16663292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$0$}\end{tabular}}}}%
    \put(0.77996564,1.06930218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$0.05$}\end{tabular}}}}%
    \put(0.89382089,0.95626334){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$0.10$}\end{tabular}}}}%
    \put(0.84217419,1.10181738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R_o$}\end{tabular}}}}%
    \put(0.27465451,0.40917077){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\psi=\pi/4$}\end{tabular}}}}%
    \put(0.72183376,0.40917077){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\psi=\pi/16$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{A_KG.pdf}}%
    \put(0.90734386,0.78874534){\rotatebox{-0.01737091}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\frac{A_G-\psi}{\psi}$}\end{tabular}}}}}%
    \put(-0.00340142,0.48506023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{(b)}\end{tabular}}}}%
    \put(0.15900889,0.74936091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R_o=0.01$}\end{tabular}}}}%
    \put(0.15900889,0.70167904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R_o=0.05$}\end{tabular}}}}%
    \put(0.15900889,0.65399716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R_o=0.10$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{A_KG.pdf}}%
    \put(0.05213536,0.05130093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Analytical solution, $h/R_o\rightarrow 0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{A_KG.pdf}}%
    \put(-0.00340142,1.15788116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{(a)}\end{tabular}}}}%
    \put(0.05213536,0.00361877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Creased solution, $h/R_o=0.01$}\end{tabular}}}}%
    \put(0.60037237,0.05130074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Creased solution, $h/R_o=0.05$}\end{tabular}}}}%
    \put(0.60037237,0.00361877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Creased solution, $h/R_o=0.10$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{A_KG.pdf}}%
    \put(0.78111724,0.60410921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\pi/16$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> E_part.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E_part.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.39400068bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79106666)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{E_part.pdf}}%
    \put(0.11643964,0.15125011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\pi/2$}\end{tabular}}}}%
    \put(0.31248088,0.16889141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$3\pi/8$}\end{tabular}}}}%
    \put(0.50500699,0.18634175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\pi/4$}\end{tabular}}}}%
    \put(0.69346764,0.20262295){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\pi/8$}\end{tabular}}}}%
    \put(0.89694531,0.25196451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$0$}\end{tabular}}}}%
    \put(0.9077354,0.53396942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$1$}\end{tabular}}}}%
    \put(0.67962342,0.77694118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$0.00$}\end{tabular}}}}%
    \put(0.77718339,0.6791378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$0.05$}\end{tabular}}}}%
    \put(0.89304259,0.56593865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$0.10$}\end{tabular}}}}%
    \put(0.90533373,0.39820127){\rotatebox{-0.00904306}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\frac{\mathcal W}{\mathcal W_b+\mathcal W_s}$}\end{tabular}}}}}%
    \put(0.51968573,0.14617844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\psi$}\end{tabular}}}}%
    \put(0.83926185,0.71184715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R_o$}\end{tabular}}}}%
    \put(0.69547654,0.11038559){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R_o=0.01$}\end{tabular}}}}%
    \put(0.69547654,0.05952556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R_o=0.05$}\end{tabular}}}}%
    \put(0.69547654,0.00866582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R_o=0.10$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{E_part.pdf}}%
    \put(0.13586222,0.0999333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Bending energy contribution}\end{tabular}}}}%
    \put(0.13567978,0.01883761){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Stretching energy contribution}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{E_part.pdf}}%
    \put(0.78162316,0.21382427){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\pi/16$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> E_psi.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E_psi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{189.75590263bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.58029459)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{E_psi.pdf}}%
    \put(0.13317589,1.1470782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.00$}\end{tabular}}}}%
    \put(0.38663075,1.1470782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.04$}\end{tabular}}}}%
    \put(0.51004832,1.1470782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.06$}\end{tabular}}}}%
    \put(0.26317172,1.1470782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.02$}\end{tabular}}}}%
    \put(0.63297961,1.1470782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.08$}\end{tabular}}}}%
    \put(0.44834898,1.10182732){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$h/R$}\end{tabular}}}}%
    \put(0.11924716,1.17942348){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.0$}\end{tabular}}}}%
    \put(0.11977462,1.26281084){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.11977462,1.33833652){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.11977462,1.41386984){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0.11977462,1.48939494){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.11977462,1.56491711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(-0.00242911,1.37818737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\% \mathcal W$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{E_psi.pdf}}%
    \put(0.7884336,1.56491711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R=0.01$}\end{tabular}}}}%
    \put(0.77020181,1.1470782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.10$}\end{tabular}}}}%
    \put(0.7884336,1.34084142){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R=0.10$}\end{tabular}}}}%
    \put(0.11924716,0.6565802){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.0$}\end{tabular}}}}%
    \put(0.11977462,0.7399675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.11977462,0.81549321){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.11977462,0.89102655){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0.11977462,0.96655163){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.11977462,1.04207381){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(-0.00242911,0.85394792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\% \mathcal W$}\end{tabular}}}}%
    \put(0.13317589,0.09999541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.00$}\end{tabular}}}}%
    \put(0.38663075,0.09999541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.04$}\end{tabular}}}}%
    \put(0.51004832,0.09999541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.06$}\end{tabular}}}}%
    \put(0.26317172,0.09999541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.02$}\end{tabular}}}}%
    \put(0.63297961,0.09999541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.08$}\end{tabular}}}}%
    \put(0.44834898,0.05474468){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$h/R$}\end{tabular}}}}%
    \put(0.11924716,0.13373704){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.0$}\end{tabular}}}}%
    \put(0.11977462,0.21712433){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.11977462,0.29265004){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.11977462,0.36818339){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0.11977462,0.44370841){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.11977462,0.51923058){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(-0.00242911,0.3311047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\% \mathcal W$}\end{tabular}}}}%
    \put(0.77020181,0.09999541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.10$}\end{tabular}}}}%
    \put(0.40837632,1.37818737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\psi=\pi/40$}\end{tabular}}}}%
    \put(0.40837632,0.85395482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\psi=\pi/8$}\end{tabular}}}}%
    \put(0.40837632,0.33111154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\psi=\pi/2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{E_psi.pdf}}%
    \put(0.13317589,0.62283869){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.00$}\end{tabular}}}}%
    \put(0.38663075,0.62283869){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.04$}\end{tabular}}}}%
    \put(0.51004832,0.62283869){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.06$}\end{tabular}}}}%
    \put(0.26317172,0.62283869){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.02$}\end{tabular}}}}%
    \put(0.63297961,0.62283869){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.08$}\end{tabular}}}}%
    \put(0.44834898,0.57758784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$h/R$}\end{tabular}}}}%
    \put(0.77020181,0.62283869){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.10$}\end{tabular}}}}%
    \put(0.7884336,1.04207381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R=0.01$}\end{tabular}}}}%
    \put(0.7884336,0.81799817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R=0.10$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{E_psi.pdf}}%
    \put(0.7884336,0.51923058){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R=0.01$}\end{tabular}}}}%
    \put(0.7884336,0.29515489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$h/R=0.10$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{E_psi.pdf}}%
    \put(0.11751363,0.00419943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Bending energy $\mathcal W_b$}\end{tabular}}}}%
    \put(0.54319428,0.00419943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Stretching energy $\mathcal W_s$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> GM.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.62037959bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45321491)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM.pdf}}%
    \put(0.26098525,0.09703071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^r_1$}\end{tabular}}}}%
    \put(0.36784266,0.14449294){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^r_2$}\end{tabular}}}}%
    \put(0.36426466,0.26547509){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^r_3$}\end{tabular}}}}%
    \put(0.27729972,0.31410209){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^l_3$}\end{tabular}}}}%
    \put(0.18660213,0.24588096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^l_2$}\end{tabular}}}}%
    \put(0.1108245,0.19128417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^l_1$}\end{tabular}}}}%
    \put(0.86316722,0.30956969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$n^r_1$}\end{tabular}}}}%
    \put(0.79750146,0.150832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$n^r_2$}\end{tabular}}}}%
    \put(0.91984663,0.06719793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$n^r_3$}\end{tabular}}}}%
    \put(0.66147022,0.30956919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$n^l_1$}\end{tabular}}}}%
    \put(0.71826982,0.1508327){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$n^l_2$}\end{tabular}}}}%
    \put(0.60538596,0.06720083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$n^l_3$}\end{tabular}}}}%
    \put(0.79434705,0.22970644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GM.pdf}}%
    \put(0.81627525,0.29885993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\eta_1$}\end{tabular}}}}%
    \put(0.87669216,0.2230016){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\gamma^r_1$}\end{tabular}}}}%
    \put(0.87775578,0.11909262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\gamma^r_2$}\end{tabular}}}}%
    \put(0.76861331,0.06328986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\gamma_3$}\end{tabular}}}}%
    \put(0.71941644,0.29885993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\eta_2$}\end{tabular}}}}%
    \put(0.69335209,0.2230016){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\gamma^l_1$}\end{tabular}}}}%
    \put(0.68815097,0.10525582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\gamma^l_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GM.pdf}}%
    \put(0.38077716,0.43819092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\gamma_3$}\end{tabular}}}}%
    \put(0.39736305,0.01693055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\gamma^r_1$}\end{tabular}}}}%
    \put(0.49716782,0.247934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\gamma^r_2$}\end{tabular}}}}%
    \put(0.23587199,0.38478094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\gamma^l_2$}\end{tabular}}}}%
    \put(0.06004011,0.23756528){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\gamma^l_1$}\end{tabular}}}}%
    \put(0.00744262,0.12504835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\eta_2$}\end{tabular}}}}%
    \put(0.11278266,0.03627899){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\eta_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GM.pdf}}%
    \put(0.77586024,0.3630888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\psi/2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GM.pdf}}%
    \put(0.18790325,0.17460103){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\psi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GM.pdf}}%
  \end{picture}%
\endgroup%


==> GM_Comp.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_Comp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.25537398bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.52894368)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_Comp.pdf}}%
    \put(0.32806851,1.49651953){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$m=10$}\end{tabular}}}}%
    \put(0.52041237,1.49651953){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$m=50$}\end{tabular}}}}%
    \put(0.71275611,1.49651953){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$m=100$}\end{tabular}}}}%
    \put(0.90393403,1.49748143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{Analytic. sol.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GM_Comp.pdf}}%
    \put(0.13572473,1.49651953){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$m=5$}\end{tabular}}}}%
    \put(0.02963837,1.30184134){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\eta=-{\pi}/{4}$}\end{tabular}}}}}%
    \put(0.02963837,0.94099843){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\eta=-{\pi}/{8}$}\end{tabular}}}}}%
    \put(0.02963837,0.55688598){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\eta=0$}\end{tabular}}}}}%
    \put(0.02963837,0.18440765){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\eta={3\pi}/{40}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GM_Comp.pdf}}%
  \end{picture}%
\endgroup%


==> GM_S.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_S.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.62037959bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45321491)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_S.pdf}}%
    \put(0.28781113,0.12201458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^r_1$}\end{tabular}}}}%
    \put(0.37456234,0.13839628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^r_2$}\end{tabular}}}}%
    \put(0.39566312,0.26986195){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^r_3$}\end{tabular}}}}%
    \put(0.30717399,0.31675283){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^l_3$}\end{tabular}}}}%
    \put(0.19692026,0.27895618){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^l_2$}\end{tabular}}}}%
    \put(0.10683369,0.22288161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^l_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GM_S.pdf}}%
    \put(0.20236965,0.33673537){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\tilde{\alpha}^{l,2}_m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GM_S.pdf}}%
    \put(0.25438607,0.14801618){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\tilde{\alpha}^{r,1}_m$}\end{tabular}}}}%
    \put(0.3349219,0.18200939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\tilde{\alpha}^{r,2}_m$}\end{tabular}}}}%
    \put(0.34102548,0.23951976){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\tilde{\alpha}^{r,3}_m$}\end{tabular}}}}%
    \put(0.33731952,0.37066654){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\tilde{\alpha}^{l,3}_m$}\end{tabular}}}}%
    \put(0.17749444,0.2323456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\tilde{\alpha}^{l,2}_m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GM_S.pdf}}%
    \put(0.77675853,0.21349312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$n^l_1=n^r_1$}\end{tabular}}}}%
    \put(0.79070341,0.32677672){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$n^r_2$}\end{tabular}}}}%
    \put(0.94187164,0.14397864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$n^r_3$}\end{tabular}}}}%
    \put(0.76115836,0.32677672){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$n^l_2$}\end{tabular}}}}%
    \put(0.60772578,0.11976424){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$n^l_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GM_S.pdf}}%
    \put(0.88118785,0.24269478){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\pi/2+\psi/2+\tilde{\alpha}^{r,1}_m$}\end{tabular}}}}%
    \put(0.88118785,0.2720303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\tilde{\alpha}^{r,2}_m$}\end{tabular}}}}%
    \put(0.91549058,0.1407741){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{$\tilde{\alpha}^{r,2}_m$}\end{tabular}}}}%
    \put(0.63929783,0.1407741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\tilde{\alpha}^{l,2}_m$}\end{tabular}}}}%
    \put(0.6782563,0.2720303){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$\tilde{\alpha}^{l,2}_m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GM_S.pdf}}%
    \put(0.67822508,0.24377257){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$\pi/2+\psi/2+\tilde{\alpha}^{l,1}_m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GM_S.pdf}}%
    \put(0.6217928,0.16862246){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$\theta^{l}_m$}\end{tabular}}}}%
    \put(0.94658668,0.09215916){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$\theta^{r}_m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GM_S.pdf}}%
    \put(0.77675853,0.17198221){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$\mathcal D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{GM_S.pdf}}%
    \put(0.94230534,0.21195568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\partial \mathcal D$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Kiri2Econe.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kiri2Econe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{781.65648453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67821922)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Kiri2Econe.pdf}}%
    \put(0.46024845,0.64751604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Stretch}\end{tabular}}}}%
    \put(0.02385791,0.42739233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Stretch}\end{tabular}}}}%
    \put(0.06453495,0.55911998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{(a)}\end{tabular}}}}%
    \put(0.66904799,0.62529291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{(b)}\end{tabular}}}}%
    \put(0.00891282,0.3357731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textcolor{white}{(c)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Kiri2Econe.pdf}}%
    \put(0.49213801,0.33577266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textcolor{white}{(d)}}\end{tabular}}}}%
    \put(0.12283509,0.09690619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textcolor{pk1}{$\boldsymbol \psi$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Kiri2Econe.pdf}}%
    \put(0.1480605,0.0579337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textcolor{pk1}{$\boldsymbol\eta_1$}}\end{tabular}}}}%
    \put(0.06439971,0.10434991){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{\textcolor{pk1}{$\boldsymbol\eta_2$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Kiri2Econe.pdf}}%
    \put(0.63146973,0.10377021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textcolor{pk1}{$\boldsymbol \psi$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Kiri2Econe.pdf}}%
    \put(0.65236678,0.06474261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{\textcolor{pk1}{$\boldsymbol\eta_1$}}\end{tabular}}}}%
    \put(0.55728203,0.10384348){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{\textcolor{pk1}{$\boldsymbol\eta_2$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Kiri2Econe.pdf}}%
  \end{picture}%
\endgroup%


==> creased.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'creased.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1076.58844234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57950064)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{creased.pdf}}%
    \put(0.30520493,0.34402447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\alpha_m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{creased.pdf}}%
    \put(0.65009886,0.24804907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$\gamma^r_{0}\!=\!\eta_1$}\end{tabular}}}}%
    \put(0.77639769,0.21482018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\gamma^r_{1}$}\end{tabular}}}}%
    \put(0.94210248,0.29838452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\gamma^r_{3}$}\end{tabular}}}}%
    \put(0.93569325,0.51168559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\gamma^r_{m-1}$}\end{tabular}}}}%
    \put(0.87060326,0.56606304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\gamma_m$}\end{tabular}}}}%
    \put(0.96274458,0.40386101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{...}\end{tabular}}}}%
    \put(0.79912711,0.56598149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\gamma^l_{m-1}$}\end{tabular}}}}%
    \put(0.74238277,0.52161007){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{...}\end{tabular}}}}%
    \put(0.66873151,0.45704663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\gamma^l_{3}$}\end{tabular}}}}%
    \put(0.60876654,0.39935253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\gamma^l_{2}$}\end{tabular}}}}%
    \put(0.56867471,0.32071991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$\gamma^l_0\!=\!\eta_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{creased.pdf}}%
    \put(0.24279204,0.06968638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$x$}\end{tabular}}}}%
    \put(0.48711747,0.33829972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$y$}\end{tabular}}}}%
    \put(0.95166941,0.36202201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$y$}\end{tabular}}}}%
    \put(0.77101443,0.57069191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$z$}\end{tabular}}}}%
    \put(0.05504631,0.54594649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{(a)}\end{tabular}}}}%
    \put(0.58634526,0.54594649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{creased.pdf}}%
    \put(0.47350231,0.329614){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$m$ panels/creases (right)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{creased.pdf}}%
    \put(0.00880874,0.3296139){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$m$ panels/creases (left)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{creased.pdf}}%
    \put(0.28371133,0.09637323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{slit}\end{tabular}}}}%
    \put(0.32463445,0.16130754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$1$}\end{tabular}}}}%
    \put(0.39068603,0.23006007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$2$}\end{tabular}}}}%
    \put(0.41314225,0.33195879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$3$}\end{tabular}}}}%
    \put(0.39114135,0.41705103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{...}\end{tabular}}}}%
    \put(0.3165601,0.48323942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$m-1$}\end{tabular}}}}%
    \put(0.23713418,0.50904488){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$m$}\end{tabular}}}}%
    \put(0.13738761,0.16130758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$1$}\end{tabular}}}}%
    \put(0.07022396,0.23006011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$2$}\end{tabular}}}}%
    \put(0.04845538,0.33195977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$3$}\end{tabular}}}}%
    \put(0.06510196,0.41705115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{...}\end{tabular}}}}%
    \put(0.09730728,0.48323976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$m-1$}\end{tabular}}}}%
    \put(0.87526423,0.22787898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\gamma^r_{2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{creased.pdf}}%
    \put(0.81807944,0.09982839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\phi$}\end{tabular}}}}%
    \put(0.83120236,0.07877275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$u^r_{2,j}$}\end{tabular}}}}%
    \put(0.82162459,0.05784435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$u^r_{1,j}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{creased.pdf}}%
    \put(0.85021761,0.1823142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$u^r_{1,j+1}$}\end{tabular}}}}%
    \put(0.76104703,0.00240558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$u^r_{2,j-1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{creased.pdf}}%
    \put(0.78773956,0.11775285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\gamma^r_{j}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{creased.pdf}}%
    \put(0.82992491,0.13656059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$j+1^{\textrm{th}}$ facet}\end{tabular}}}}%
    \put(0.81041896,0.02405245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$j^{\textrm{th}}$ facet}\end{tabular}}}}%
    \put(0.58634544,0.19143535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{(c)}\end{tabular}}}}%
    \put(0.26635311,0.22174405){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$1$}\end{tabular}}}}%
    \put(0.31835728,0.24156826){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$2$}\end{tabular}}}}%
    \put(0.35927657,0.28648267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$3$}\end{tabular}}}}%
    \put(0.35927726,0.36152572){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{...}\end{tabular}}}}%
    \put(0.32439417,0.4053306){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$m-1$}\end{tabular}}}}%
    \put(0.27094324,0.44547768){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$m$}\end{tabular}}}}%
    \put(0.20684213,0.44547737){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$m$}\end{tabular}}}}%
    \put(0.14532228,0.40533044){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$m-1$}\end{tabular}}}}%
    \put(0.12560372,0.36152576){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{...}\end{tabular}}}}%
    \put(0.12560405,0.28648179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$3$}\end{tabular}}}}%
    \put(0.15376827,0.24156826){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$2$}\end{tabular}}}}%
    \put(0.20983145,0.22174405){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{creased.pdf}}%
    \put(0.23885606,0.35413546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$z$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{creased.pdf}}%
    \put(0.17567704,0.339299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$R_i$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{creased.pdf}}%
    \put(0.65503495,0.18267357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$z$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{creased.pdf}}%
    \put(0.56559926,0.37745037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\gamma^l_{1}$}\end{tabular}}}}%
    \put(0.70459727,0.34520177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\psi$}\end{tabular}}}}%
    \put(0.60511485,0.29393872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$x$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{creased.pdf}}%
    \put(0.37548423,0.19524546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$R_0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{creased.pdf}}%
  \end{picture}%
\endgroup%


==> eta_c.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eta_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.16101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59536672)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eta_c.pdf}}%
    \put(0.89333475,0.16357513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\eta$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eta_c.pdf}}%
    \put(0.67897298,0.4316396){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$\mathcal W_b/(D\ln(R_o/R_i))$}\end{tabular}}}}%
    \put(0.82958675,0.17340188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\eta_c$}\end{tabular}}}}%
    \put(0.68406887,0.13780987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$0$}\end{tabular}}}}%
    \put(0.5171711,0.13781061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$-\pi/8$}\end{tabular}}}}%
    \put(0.34947265,0.13781061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$-\pi/4$}\end{tabular}}}}%
    \put(0.85117906,0.13781061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\pi/8$}\end{tabular}}}}%
    \put(0.67704784,0.2277363){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$2$}\end{tabular}}}}%
    \put(0.67704784,0.30157346){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$4$}\end{tabular}}}}%
    \put(0.67704784,0.37518082){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$6$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eta_c.pdf}}%
    \put(0.0257973,0.5822155){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$\eta_c$}\end{tabular}}}}%
    \put(0.92781035,0.03417323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$m$}\end{tabular}}}}%
    \put(0.07732927,0.00332383){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.24988504,0.00332383){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.46427671,0.00332383){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$100$}\end{tabular}}}}%
    \put(0.67998228,0.00332383){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$150$}\end{tabular}}}}%
    \put(0.89567342,0.00332383){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eta_c.pdf}}%
    \put(0.0978028,0.58319539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\eta_c$ for the analytical solution}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eta_c.pdf}}%
    \put(0.69972119,0.39513848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Inflection point}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{eta_c.pdf}}%
    \put(0.37076419,0.10053614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Stable equilibria\textemdash analytical sol.}\end{tabular}}}}%
    \put(0.37076419,0.06973339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Unstable equilibria\textemdash analytical sol.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{eta_c.pdf}}%
    \put(0.02508289,0.2781524){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$\pi/16$}\end{tabular}}}}%
    \put(0.02508289,0.0355167){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$\pi/32$}\end{tabular}}}}%
    \put(0.02508289,0.51948864){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$3\pi/32$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> panel.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'panel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.74495186bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6105285)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{panel.pdf}}%
    \put(0.92527062,0.04650114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{${\gamma}/{2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{panel.pdf}}%
    \put(0.48053827,0.11999135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\alpha_m=\pi/m$}\end{tabular}}}}%
    \put(0.40751399,0.26550655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{panel.pdf}}%
    \put(0.78153013,0.55338975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{${\gamma}/{2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{panel.pdf}}%
    \put(0.0555313,0.09824307){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{$R_i$}\end{tabular}}}}%
    \put(0.71626425,0.58559668){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{$R_o$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> z.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'z.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.41517639bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73781471)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{z.pdf}}%
    \put(0.48598388,0.59173561){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{z.pdf}}%
    \put(0.48601674,0.66631572){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{z.pdf}}%
    \put(0.49201826,0.71946061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$z/R_o$}\end{tabular}}}}%
    \put(0.92927023,0.44269773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\eta$}\end{tabular}}}}%
    \put(0.08709123,0.42155174){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$-\pi/2$}\end{tabular}}}}%
    \put(0.28992865,0.42155098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$-\pi/4$}\end{tabular}}}}%
    \put(0.49999841,0.42155098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.69410782,0.42155098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\pi/4$}\end{tabular}}}}%
    \put(0.89545796,0.42155098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\pi/2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{z.pdf}}%
    \put(0.73040808,0.30597339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{stable symmetric}\end{tabular}}}}%
    \put(0.73040808,0.27481525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{unstable symmetric}\end{tabular}}}}%
    \put(0.73040808,0.24365712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{unstable anti-symmetric}\end{tabular}}}}%
    \put(0.70314528,0.36751071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Creased solutions}\end{tabular}}}}%
    \put(0.53495642,0.45476079){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{C}\end{tabular}}}}%
    \put(0.2625962,0.2384685){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{A}\end{tabular}}}}%
    \put(0.39755621,0.29604279){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{B}\end{tabular}}}}%
    \put(0.57874484,0.60926251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{D}\end{tabular}}}}%
    \put(0.71954235,0.64885468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{E}\end{tabular}}}}%
    \put(0.01971958,0.15691041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{A}\end{tabular}}}}%
    \put(0.25652142,0.15691041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{B}\end{tabular}}}}%
    \put(0.43100699,0.15691041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{C}\end{tabular}}}}%
    \put(0.63665069,0.15691041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{D}\end{tabular}}}}%
    \put(0.84229439,0.1569104){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{E}\end{tabular}}}}%
    \put(0.68495512,0.33713152){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Analytical solitions:}\end{tabular}}}}%
    \put(0.48598388,0.51630575){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.50536459,0.2925654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$-0.4$}\end{tabular}}}}%
    \put(0.50539744,0.36714551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$-0.2$}\end{tabular}}}}%
    \put(0.50536459,0.21713556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$-0.6$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{z.pdf}}%
    \put(0.19427979,0.71616632){\transparent{0.899351}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\mathcal W/(D\ln(R_o/R_i))$}\end{tabular}}}}%
    \put(0.19149656,0.67466182){\transparent{0.899351}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$5$}\end{tabular}}}}%
    \put(0.19149656,0.63569285){\transparent{0.899351}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$4$}\end{tabular}}}}%
    \put(0.19149656,0.55775076){\transparent{0.899351}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$2$}\end{tabular}}}}%
    \put(0.37584377,0.48849196){\transparent{0.899351}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\eta$}\end{tabular}}}}%
    \put(0.19449025,0.46313084){\transparent{0.899351}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$0$}\end{tabular}}}}%
    \put(0.27974393,0.46313084){\transparent{0.899351}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\pi/8$}\end{tabular}}}}%
    \put(0.36919107,0.46313084){\transparent{0.899351}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$\pi/4$}\end{tabular}}}}%
    \put(0.11127485,0.46313084){\transparent{0.899351}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$-\pi/8$}\end{tabular}}}}%
    \put(0.02290533,0.46313084){\transparent{0.899351}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$-\pi/4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{z.pdf}}%
    \put(0.02425309,0.52464812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Analytical sym-}\end{tabular}}}}%
    \put(0.00861326,0.50652655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{-metric equilibria}\end{tabular}}}}%
    \put(0.21727563,0.5154409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{bending energy}\end{tabular}}}}%
    \put(0.21727563,0.49731933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{stretching energy}\end{tabular}}}}%
    \put(0.20802488,0.53356232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Creased solutions}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{z.pdf}}%
    \put(0.01226704,0.63269288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{creased antisym-}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{z.pdf}}%
    \put(0.01226704,0.61711382){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{-metric solutions}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{z.pdf}}%
    \put(0.1973956,0.64940111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{C}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{z.pdf}}%
    \put(0.24158032,0.64077972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{D}\end{tabular}}}}%
    \put(0.15238788,0.64184704){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{B}\end{tabular}}}}%
    \put(0.19149656,0.59672388){\transparent{0.899351}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$3$}\end{tabular}}}}%
    \put(0.19149656,0.51877764){\transparent{0.899351}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{z.pdf}}%
    \put(0.19149656,0.55775076){\transparent{0.899351}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{z.pdf}}%
    \put(0.19149656,0.59672388){\transparent{0.899351}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{z.pdf}}%
  \end{picture}%
\endgroup%


==> z_psi.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'z_psi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.97727203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43828179)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{z_psi.pdf}}%
    \put(0.34999346,0.00313749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$\pi/8$}\end{tabular}}}}%
    \put(0.50884731,0.00313749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$\pi/4$}\end{tabular}}}}%
    \put(0.66864423,0.00313749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$3\pi/8$}\end{tabular}}}}%
    \put(0.82702377,0.00313749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$\pi/2$}\end{tabular}}}}%
    \put(0.19020625,0.00313749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$0$}\end{tabular}}}}%
    \put(0.18017859,0.42679303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$z/R_o$}\end{tabular}}}}%
    \put(0.84410814,0.03206941){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$\psi$}\end{tabular}}}}%
    \put(0.23737268,0.37858279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Creased sol. $m\!=\!100\,$, $h/R_o\!=\!0.01$}\end{tabular}}}}%
    \put(0.23737268,0.3510221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Creased sol. $m\!=\!100\,$, $h/R_o\!=\!0.05$}\end{tabular}}}}%
    \put(0.23737268,0.3234614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Creased sol. $m\!=\!100\,$, $h/R_o\!=\!0.10$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{z_psi.pdf}}%
    \put(0.18017859,0.09836109){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{$0.2$}\end{tabular}}}}%
    \put(0.18017859,0.17518747){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{$0.4$}\end{tabular}}}}%
    \put(0.18017859,0.25201619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{$0.6$}\end{tabular}}}}%
    \put(0.18017859,0.32931475){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{$0.8$}\end{tabular}}}}%
    \put(0.18017859,0.40614349){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{$1$}\end{tabular}}}}%
    \put(0.18017859,0.0220051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{$0$}\end{tabular}}}}%
    \put(0.23737268,0.40614349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Analytical solution, $h/R_o\rightarrow 0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{z_psi.pdf}}%
    \put(0.27032677,0.00313749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$\pi/16$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{z_psi.pdf}}%
    \put(0.54961217,0.0803455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$0.01$}\end{tabular}}}}%
    \put(0.54961217,0.11012088){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$0.02$}\end{tabular}}}}%
    \put(0.54961217,0.13989336){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$0.03$}\end{tabular}}}}%
    \put(0.54961217,0.16966993){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$0.04$}\end{tabular}}}}%
    \put(0.54961217,0.1994454){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$0.05$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{z_psi.pdf}}%
    \put(0.54959807,0.21519437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\psi_c$}\end{tabular}}}}%
    \put(0.81794465,0.06176048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$h/R_o$}\end{tabular}}}}%
    \put(0.67809628,0.03900276){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$0.05$}\end{tabular}}}}%
    \put(0.80242237,0.03900274){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$0.1$}\end{tabular}}}}%
    \put(0.56525669,0.1375981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$\frac{C\pi^2(1-\nu)}{3}\!\left(\!\frac{h}{R_o}\!\right)^{\!2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{z_psi.pdf}}%
    \put(0.54961217,0.05057307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{$0$}\end{tabular}}}}%
    \put(0.55377106,0.03900276){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{z_psi.pdf}}%
    \put(0.41448235,0.11213064){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\psi_c$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{z_psi.pdf}}%
  \end{picture}%
\endgroup%

